MetaFed: Advancing Privacy, Performance, and Sustainability in Federated Metaverse Systems

The rapid expansion of immersive Metaverse applications introduces complex challenges at the intersection of performance, privacy, and environmental sustainability. Centralized architectures fall short in addressing these demands, often resulting in elevated energy consumption, latency, and privacy concerns. This paper proposes MetaFed, a decentralized federated learning (FL) framework that enables sustainable and intelligent resource orchestration for Metaverse environments. MetaFed integrates (i) multi-agent reinforcement learning for dynamic client selection, (ii) privacy-preserving FL using homomorphic encryption, and (iii) carbon-aware scheduling aligned with renewable energy availability. Evaluations on MNIST and CIFAR-10 using lightweight ResNet architectures demonstrate that MetaFed achieves up to 25% reduction in carbon emissions compared to conventional approaches, while maintaining high accuracy and minimal communication overhead. These results highlight MetaFed as a scalable solution for building environmentally responsible and privacy-compliant Metaverse infrastructures.

==> cifaracc.tex <==
% 1) Accuracy Karşılaştırma Grafiği
\begin{tikzpicture}
  \begin{axis}[
        %title={CIFAR-10 Model Comparison},
       width=0.80\columnwidth,
    height=0.80\columnwidth,
    xlabel={Round},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!50},
    % <-- this block positions the legend inside bottom-right
    legend style={
      at={(0.98,0.02)},
      anchor=south east,
      font=\tiny,
      draw=none,
      fill=none
    },
    legend cell align=right,
    tick align=outside,
    spy using outlines={rectangle, magnification=3, size=3cm, connect spies}
  ]


    \addplot[thick, color=blue, solid, mark=none] coordinates {
      (1,23.75)   (2,38.65)   (3,44.97)   (4,50.85)   (5,50.42)
      (6,58.57)   (7,57.79)   (8,56.38)   (9,62.62)   (10,59.47)
      (11,64.16)  (12,65.05)  (13,67.59)  (14,68.39)  (15,68.10)
      (16,68.63)  (17,69.39)  (18,70.93)  (19,69.62)  (20,71.46)
      (21,72.87)  (22,71.37)  (23,72.59)  (24,72.23)  (25,73.96)
      (26,73.36)  (27,74.32)  (28,72.82)  (29,74.33)  (30,73.46)
      (31,74.31)  (32,75.49)  (33,74.33)  (34,75.56)  (35,75.67)
      (36,75.17)  (37,76.00)  (38,77.00)  (39,76.80)  (40,75.27)
      (41,77.36)  (42,76.74)  (43,77.15)  (44,75.54)  (45,74.89)
      (46,77.04)  (47,77.60)  (48,78.04)  (49,77.22)  (50,78.06)
      (51,76.88)  (52,77.32)  (53,77.61)  (54,78.14)  (55,77.61)
      (56,78.52)  (57,77.32)  (58,78.52)  (59,78.65)  (60,78.49)
      (61,79.25)  (62,79.16)  (63,78.38)  (64,77.62)  (65,79.88)
      (66,79.25)  (67,79.72)  (68,79.27)  (69,77.09)  (70,79.33)
      (71,79.12)  (72,80.10)  (73,79.64)  (74,80.04)  (75,78.96)
      (76,80.25)  (77,79.18)  (78,79.49)  (79,78.68)  (80,79.44)
      (81,78.98)  (82,79.61)  (83,78.73)  (84,79.59)  (85,80.06)
      (86,79.95)  (87,78.93)  (88,80.28)  (89,76.92)  (90,78.51)
      (91,80.22)  (92,80.75)  (93,79.82)  (94,80.45)  (95,80.65)
      (96,80.17)  (97,80.85)  (98,79.95)  (99,80.81)  (100,80.26)
    };
    \addlegendentry{MetaFed(RL + Green + RT)}



  
    \addplot[thick, color=orange, solid, mark=none] coordinates {
      (1,24.15)   (2,38.54)   (3,46.40)   (4,50.76)   (5,50.57)
      (6,58.14)   (7,58.32)   (8,56.55)   (9,62.58)   (10,60.21)
      (11,63.65)  (12,63.83)  (13,67.33)  (14,68.60)  (15,67.81)
      (16,68.80)  (17,70.48)  (18,70.48)  (19,70.64)  (20,71.86)
      (21,72.87)  (22,72.23)  (23,73.29)  (24,72.77)  (25,73.78)
      (26,72.39)  (27,73.72)  (28,72.78)  (29,74.69)  (30,73.22)
      (31,74.67)  (32,75.32)  (33,74.47)  (34,75.42)  (35,74.12)
      (36,75.97)  (37,74.55)  (38,76.50)  (39,74.96)  (40,76.65)
      (41,75.37)  (42,77.45)  (43,75.53)  (44,74.82)  (45,74.65)
      (46,77.68)  (47,76.55)  (48,77.60)  (49,77.22)  (50,78.47)
      (51,76.93)  (52,77.36)  (53,77.71)  (54,77.51)  (55,78.58)
      (56,77.15)  (57,78.35)  (58,77.86)  (59,78.44)  (60,77.26)
      (61,78.51)  (62,78.34)  (63,78.30)  (64,77.27)  (65,79.42)
      (66,78.15)  (67,78.78)  (68,76.24)  (69,77.30)  (70,78.97)
      (71,78.47)  (72,79.33)  (73,79.44)  (74,78.90)  (75,79.57)
      (76,78.91)  (77,79.54)  (78,79.40)  (79,79.36)  (80,79.51)
      (81,79.18)  (82,79.25)  (83,78.08)  (84,79.27)  (85,79.31)
      (86,79.51)  (87,78.60)  (88,79.49)  (89,76.65)  (90,78.46)
      (91,79.52)  (92,78.92)  (93,79.31)  (94,79.31)  (95,80.01)
      (96,79.75)  (97,80.15)  (98,79.45)  (99,79.70)  (100,79.46)
    };
    \addlegendentry{MetaFed(RL + RT)}


    \addplot[thick, color=violet, dashed, mark=none] coordinates {
      (1,25.52)   (2,27.95)   (3,35.25)   (4,34.45)   (5,39.71)
      (6,42.12)   (7,42.60)   (8,40.26)   (9,43.19)   (10,42.16)
      (11,46.42)  (12,45.38)  (13,49.16)  (14,46.48)  (15,50.23)
      (16,48.28)  (17,50.32)  (18,48.96)  (19,51.58)  (20,50.00)
      (21,50.12)  (22,54.32)  (23,53.28)  (24,53.03)  (25,51.89)
      (26,52.57)  (27,55.19)  (28,51.10)  (29,53.18)  (30,54.53)
      (31,53.84)  (32,52.02)  (33,53.14)  (34,53.88)  (35,55.63)
      (36,55.12)  (37,55.34)  (38,58.23)  (39,57.05)  (40,55.76)
      (41,56.62)  (42,58.81)  (43,56.62)  (44,58.82)  (45,58.60)
      (46,57.95)  (47,58.70)  (48,57.83)  (49,60.13)  (50,58.53)
      (51,58.16)  (52,58.11)  (53,60.38)  (54,60.76)  (55,60.10)
      (56,59.98)  (57,59.19)  (58,61.50)  (59,58.24)  (60,57.11)
      (61,59.31)  (62,62.64)  (63,62.87)  (64,62.40)  (65,59.90)
      (66,63.20)  (67,62.12)  (68,62.18)  (69,63.25)  (70,63.08)
      (71,60.58)  (72,61.56)  (73,62.66)  (74,61.82)  (75,63.79)
      (76,62.42)  (77,62.15)  (78,63.11)  (79,64.04)  (80,60.96)
      (81,65.45)  (82,62.37)  (83,63.64)  (84,64.04)  (85,66.07)
      (86,62.32)  (87,66.69)  (88,66.46)  (89,64.46)  (90,65.35)
      (91,66.63)  (92,66.46)  (93,65.63)  (94,64.14)  (95,66.42)
      (96,65.66)  (97,65.17)  (98,67.08)  (99,66.77)  (100,67.12)
    };
    \addlegendentry{MetaFed(Green + RT)}




 \addplot[thick, color=yellow, dash dot, mark=none] coordinates {
      (1,21.06)   (2,28.78)   (3,29.18)   (4,34.76)   (5,35.31)
      (6,33.26)   (7,40.38)   (8,40.52)   (9,42.26)   (10,44.85)
      (11,45.35)  (12,46.40)  (13,47.21)  (14,46.40)  (15,48.01)
      (16,46.45)  (17,45.97)  (18,50.18)  (19,51.14)  (20,49.43)
      (21,51.77)  (22,51.63)  (23,51.11)  (24,51.56)  (25,53.14)
      (26,51.00)  (27,54.27)  (28,51.84)  (29,54.68)  (30,55.95)
      (31,55.18)  (32,54.54)  (33,54.70)  (34,54.88)  (35,54.89)
      (36,55.26)  (37,56.39)  (38,56.90)  (39,56.03)  (40,56.30)
      (41,54.97)  (42,57.62)  (43,58.54)  (44,55.26)  (45,58.38)
      (46,59.89)  (47,57.37)  (48,58.95)  (49,58.63)  (50,59.28)
      (51,59.65)  (52,61.01)  (53,60.58)  (54,60.39)  (55,58.07)
      (56,60.45)  (57,60.65)  (58,59.62)  (59,61.12)  (60,60.79)
      (61,59.01)  (62,62.87)  (63,58.57)  (64,62.46)  (65,61.37)
      (66,62.09)  (67,62.29)  (68,62.15)  (69,62.27)  (70,62.40)
      (71,60.44)  (72,60.84)  (73,64.34)  (74,61.24)  (75,58.77)
      (76,64.59)  (77,62.68)  (78,62.90)  (79,64.05)  (80,65.21)
      (81,64.90)  (82,64.82)  (83,64.73)  (84,64.27)  (85,64.17)
      (86,64.57)  (87,64.60)  (88,66.12)  (89,63.12)  (90,63.94)
      (91,66.71)  (92,62.35)  (93,64.56)  (94,65.56)  (95,66.09)
      (96,65.92)  (97,64.08)  (98,65.80)  (99,64.53)  (100,66.56)
    };
    \addlegendentry{FedAvg(RT)}

    \addplot[thick, color=purple, solid, mark=none] coordinates {
      (1,26.73)   (2,29.23)   (3,33.04)   (4,30.32)   (5,38.12)
      (6,40.71)   (7,37.68)   (8,39.12)   (9,39.93)   (10,43.76)
      (11,44.38)  (12,46.39)  (13,45.66)  (14,48.21)  (15,48.52)
      (16,45.15)  (17,47.96)  (18,48.00)  (19,47.22)  (20,48.01)
      (21,47.99)  (22,50.14)  (23,51.86)  (24,54.32)  (25,54.21)
      (26,49.08)  (27,55.18)  (28,54.36)  (29,54.63)  (30,55.17)
      (31,55.79)  (32,53.48)  (33,55.45)  (34,56.65)  (35,55.47)
      (36,56.64)  (37,55.96)  (38,53.24)  (39,56.55)  (40,57.29)
      (41,58.93)  (42,58.53)  (43,54.98)  (44,57.40)  (45,57.76)
      (46,56.59)  (47,58.86)  (48,57.99)  (49,59.26)  (50,58.45)
      (51,59.37)  (52,57.72)  (53,60.70)  (54,61.16)  (55,60.70)
      (56,61.03)  (57,59.77)  (58,61.07)  (59,59.84)  (60,59.80)
      (61,61.41)  (62,60.58)  (63,63.41)  (64,61.92)  (65,61.36)
      (66,57.65)  (67,61.86)  (68,62.41)  (69,61.97)  (70,61.38)
      (71,64.25)  (72,61.22)  (73,63.26)  (74,64.01)  (75,62.99)
      (76,61.57)  (77,63.80)  (78,65.04)  (79,63.39)  (80,63.16)
      (81,64.91)  (82,64.57)  (83,63.83)  (84,63.87)  (85,65.02)
      (86,65.88)  (87,64.64)  (88,63.77)  (89,65.48)  (90,66.17)
      (91,65.44)  (92,62.73)  (93,66.40)  (94,65.23)  (95,66.12)
      (96,66.91)  (97,64.91)  (98,64.09)  (99,67.48)  (100,68.60)
    };
    \addlegendentry{FedProx(RT)}

    \addplot[thick, color=teal, solid, mark=none] coordinates {
      (1,27.42)   (2,27.37)   (3,27.77)   (4,34.03)   (5,37.82)
      (6,34.82)   (7,36.43)   (8,37.30)   (9,40.85)   (10,42.81)
      (11,44.29)  (12,45.59)  (13,45.29)  (14,47.16)  (15,46.93)
      (16,45.87)  (17,46.84)  (18,49.15)  (19,49.82)  (20,51.42)
      (21,50.56)  (22,51.54)  (23,50.92)  (24,54.29)  (25,52.47)
      (26,52.93)  (27,55.17)  (28,52.46)  (29,52.77)  (30,52.42)
      (31,54.26)  (32,56.39)  (33,56.55)  (34,54.02)  (35,56.55)
      (36,57.90)  (37,56.26)  (38,57.14)  (39,58.32)  (40,54.28)
      (41,57.50)  (42,57.77)  (43,59.40)  (44,59.30)  (45,59.48)
      (46,59.51)  (47,57.51)  (48,59.08)  (49,58.84)  (50,59.60)
      (51,59.04)  (52,60.67)  (53,60.88)  (54,62.24)  (55,60.30)
      (56,61.10)  (57,61.90)  (58,59.93)  (59,62.86)  (60,62.55)
      (61,60.93)  (62,62.52)  (63,62.42)  (64,62.38)  (65,62.62)
      (66,63.02)  (67,64.98)  (68,63.81)  (69,61.63)  (70,62.73)
      (71,63.73)  (72,62.97)  (73,65.19)  (74,64.72)  (75,63.09)
      (76,65.13)  (77,62.09)  (78,65.60)  (79,63.66)  (80,65.09)
      (81,65.69)  (82,64.99)  (83,65.22)  (84,66.03)  (85,65.27)
      (86,63.19)  (87,66.96)  (88,64.01)  (89,62.70)  (90,67.16)
      (91,65.41)  (92,65.83)  (93,67.05)  (94,68.28)  (95,68.37)
      (96,67.07)  (97,67.26)  (98,67.69)  (99,67.93)  (100,66.40)
    };
    \addlegendentry{FedAdam(RT)}

  \end{axis}
\end{tikzpicture}

==> zoom.tex <==
% TikZ kütüphanelerini eklemeyi unutmayın:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{spy}
% \pgfplotsset{compat=1.16}

% Accuracy Karşılaştırma Grafiği - Zoom İnset ile
\begin{tikzpicture}
  \begin{axis}[
    %title={MNIST Model Comparison},
    name=main,
    width=0.80\columnwidth,
    height=0.80\columnwidth,
    xlabel={Round},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!50},
    % Legend konumu - sol üst köşeye taşındı
      legend style={
      at={(0.98,0.02)},
      anchor=south east,
      font=\tiny,
      draw=none,
      fill=none
    },
    legend cell align=right,
    tick align=outside
  ]

    % MetaFed(RL + G + ResTiny)
    \addplot[thick, color=blue, mark=none] coordinates {
      (1,53.97)  (2,96.96)  (3,98.01)  (4,98.33)  (5,98.55)
      (6,98.59)  (7,98.88)  (8,99.07)  (9,98.78) (10,98.77)
      (11,98.79) (12,99.14) (13,99.01) (14,99.27) (15,99.28)
      (16,99.20) (17,99.03) (18,99.29) (19,99.31) (20,99.29)
      (21,99.28) (22,99.29) (23,99.32) (24,99.34) (25,99.34)
      (26,99.32) (27,99.31) (28,99.37) (29,99.33) (30,99.25)
      (31,99.34) (32,99.41) (33,99.32) (34,99.38) (35,99.47)
      (36,99.39) (37,99.39) (38,99.47) (39,99.48) (40,99.47)
      (41,99.49) (42,99.48) (43,99.45) (44,99.42) (45,99.27)
      (46,99.47) (47,99.48) (48,99.49) (49,99.44) (50,99.50)
      (51,99.38) (52,99.44) (53,99.49) (54,99.51) (55,99.48)
      (56,99.47) (57,99.53) (58,99.46) (59,99.55) (60,99.50)
      (61,99.55) (62,99.56) (63,99.46) (64,99.52) (65,99.57)
      (66,99.50) (67,99.60) (68,99.46) (69,99.55) (70,99.60)
      (71,99.57) (72,99.56) (73,99.62) (74,99.52) (75,99.55)
      (76,99.50) (77,99.57) (78,99.62) (79,99.51) (80,99.58)
      (81,99.54) (82,99.54) (83,99.56) (84,99.56) (85,99.58)
      (86,99.54) (87,99.52) (88,99.59) (89,99.58) (90,99.58)
      (91,99.60) (92,99.53) (93,99.53) (94,99.43) (95,99.50)
      (96,99.59) (97,99.55) (98,99.60) (99,99.59) (100,99.53)
    };
    \addlegendentry{MetaFed(RL + G + RT)}
  
     % MetaFed(RL + ResTiny)
    \addplot[thick, color=orange, mark=none] coordinates {
      (1,41.18)  (2,92.37)  (3,97.25)  (4,98.20)  (5,97.17)
      (6,98.62)  (7,98.49)  (8,98.64)  (9,99.08) (10,98.96)
      (11,98.89) (12,99.11) (13,99.23) (14,99.05) (15,99.15)
      (16,99.13) (17,99.07) (18,99.24) (19,99.21) (20,99.12)
      (21,99.32) (22,99.25) (23,99.28) (24,99.28) (25,99.29)
      (26,99.07) (27,99.40) (28,99.35) (29,99.46) (30,99.38)
      (31,99.35) (32,99.36) (33,99.30) (34,99.42) (35,99.41)
      (36,99.42) (37,99.49) (38,99.43) (39,99.43) (40,99.45)
      (41,99.49) (42,99.47) (43,99.52) (44,99.46) (45,99.47)
      (46,99.54) (47,99.47) (48,99.41) (49,99.46) (50,99.49)
      (51,99.54) (52,99.44) (53,99.52) (54,99.52) (55,99.49)
      (56,99.48) (57,99.54) (58,99.51) (59,99.46) (60,99.49)
      (61,99.42) (62,99.52) (63,99.38) (64,99.52) (65,99.48)
      (66,99.46) (67,99.55) (68,99.46) (69,99.53) (70,99.50)
      (71,99.49) (72,99.52) (73,99.50) (74,99.57) (75,99.44)
      (76,99.55) (77,99.36) (78,99.51) (79,99.48) (80,99.55)
      (81,99.55) (82,99.58) (83,99.46) (84,99.45) (85,99.50)
      (86,99.48) (87,99.50) (88,99.57) (89,99.58) (90,99.58)
      (91,99.60) (92,99.50) (93,99.51) (94,99.46) (95,99.57)
      (96,99.50) (97,99.57) (98,99.59) (99,99.53) (100,99.54)
    };
    \addlegendentry{MetaFed(RL + RT)}

    % MetaFed_G_ResTiny
    \addplot[thick,color=violet, dashed, mark=none] coordinates {
      (1,30.34) (2,61.30) (3,79.90) (4,74.55) (5,87.57)
      (6,90.39) (7,91.41) (8,95.49) (9,95.89) (10,96.23)
      (11,96.48) (12,96.62) (13,96.79) (14,97.29) (15,97.16)
      (16,97.35) (17,97.11) (18,97.31) (19,97.64) (20,97.65)
      (21,97.01) (22,97.45) (23,97.91) (24,97.91) (25,97.75)
      (26,98.06) (27,98.05) (28,98.12) (29,97.73) (30,97.89)
      (31,97.89) (32,98.18) (33,98.18) (34,97.99) (35,98.15)
      (36,98.20) (37,98.31) (38,98.36) (39,98.28) (40,98.35)
      (41,98.06) (42,98.53) (43,98.65) (44,98.49) (45,98.65)
      (46,98.31) (47,98.61) (48,98.74) (49,98.69) (50,98.56)
      (51,98.56) (52,98.46) (53,98.40) (54,98.67) (55,98.57)
      (56,98.60) (57,98.90) (58,98.78) (59,98.60) (60,98.58)
      (61,98.71) (62,98.61) (63,98.61) (64,98.77) (65,98.87)
      (66,98.69) (67,98.82) (68,98.88) (69,99.03) (70,98.94)
      (71,98.82) (72,98.98) (73,98.79) (74,99.00) (75,98.87)
      (76,98.79) (77,98.92) (78,98.95) (79,98.96) (80,98.83)
      (81,98.86) (82,98.89) (83,98.95) (84,98.79) (85,98.76)
      (86,98.77) (87,98.91) (88,98.90) (89,99.00) (90,98.98)
      (91,98.89) (92,99.00) (93,99.05) (94,98.85) (95,99.10)
      (96,99.07) (97,98.93) (98,98.82) (99,98.82) (100,99.09)
    }; 
    \addlegendentry{MetaFed(Green + RT)}

    % FedAvg_ResTiny
    \addplot[thick, color=yellow, dash dot, mark=none] coordinates {
      (1,48.66) (2,56.08) (3,83.77) (4,86.03) (5,93.02)
      (6,94.08) (7,94.45) (8,95.86) (9,95.98) (10,96.71)
      (11,96.20) (12,96.52) (13,96.21) (14,96.40) (15,97.23)
      (16,97.21) (17,97.04) (18,97.27) (19,97.39) (20,97.18)
      (21,97.52) (22,97.82) (23,97.61) (24,97.86) (25,97.76)
      (26,97.96) (27,98.03) (28,97.66) (29,98.10) (30,97.92)
      (31,97.97) (32,98.22) (33,98.13) (34,98.42) (35,98.31)
      (36,98.57) (37,98.29) (38,98.37) (39,98.58) (40,98.44)
      (41,98.31) (42,98.57) (43,98.46) (44,98.42) (45,98.56)
      (46,98.66) (47,98.61) (48,98.55) (49,98.59) (50,98.29)
      (51,98.68) (52,98.59) (53,98.45) (54,98.69) (55,98.55)
      (56,98.67) (57,98.75) (58,98.88) (59,98.80) (60,98.93)
      (61,98.72) (62,98.89) (63,98.78) (64,98.81) (65,98.96)
      (66,98.49) (67,98.91) (68,98.73) (69,98.77) (70,98.86)
      (71,98.87) (72,98.56) (73,98.87) (74,98.83) (75,98.79)
      (76,99.00) (77,99.02) (78,98.96) (79,99.01) (80,98.92)
      (81,98.98) (82,98.78) (83,98.89) (84,99.03) (85,98.88)
      (86,98.89) (87,98.85) (88,98.91) (89,98.85) (90,98.94)
      (91,99.07) (92,99.18) (93,98.73) (94,98.83) (95,99.08)
      (96,99.02) (97,98.99) (98,99.14) (99,98.96) (100,99.19)
    }; 
    \addlegendentry{FedAvg(RT)}

    % FedProx
    \addplot[thick,color=purple, solid, mark=none] coordinates {
      (1,38.55) (2,63.50) (3,80.75) (4,90.92) (5,89.86)
      (6,93.70) (7,94.82) (8,95.48) (9,95.90) (10,96.14)
      (11,96.14) (12,96.49) (13,96.62) (14,97.06) (15,96.93)
      (16,97.17) (17,97.23) (18,97.32) (19,97.57) (20,97.37)
      (21,97.59) (22,97.70) (23,97.60) (24,97.14) (25,97.81)
      (26,97.79) (27,97.85) (28,98.00) (29,98.12) (30,98.28)
      (31,98.13) (32,98.39) (33,98.38) (34,98.25) (35,98.22)
      (36,98.35) (37,98.09) (38,98.23) (39,98.37) (40,98.31)
      (41,98.57) (42,98.46) (43,98.29) (44,98.41) (45,98.34)
      (46,98.32) (47,98.38) (48,98.62) (49,98.23) (50,98.72)
      (51,98.61) (52,98.47) (53,98.28) (54,98.54) (55,98.68)
      (56,98.56) (57,98.67) (58,98.71) (59,98.70) (60,98.42)
      (61,98.54) (62,98.74) (63,98.62) (64,98.76) (65,98.65)
      (66,98.66) (67,98.89) (68,98.94) (69,98.69) (70,98.80)
      (71,98.83) (72,98.92) (73,98.84) (74,98.96) (75,98.84)
      (76,99.01) (77,98.81) (78,98.94) (79,98.97) (80,98.99)
      (81,98.72) (82,98.95) (83,99.03) (84,99.03) (85,98.99)
      (86,98.99) (87,98.88) (88,99.12) (89,99.07) (90,99.14)
      (91,98.94) (92,99.02) (93,98.88) (94,98.92) (95,99.00)
      (96,98.96) (97,99.05) (98,99.09) (99,99.06) (100,99.14)
    };
    \addlegendentry{FedProx(RT)}

   % FedAdam
    \addplot[thick, color=teal, solid, mark=none] coordinates {
      (1,38.72) (2,58.04) (3,77.83) (4,90.62) (4,90.62) (5,88.40)
      (6,93.12) (7,94.07) (8,94.43) (9,94.66) (10,94.51)
      (11,96.02) (12,96.32) (13,95.91) (14,96.87) (15,96.89)
      (16,97.46) (17,97.48) (18,97.47) (19,97.59) (20,97.73)
      (21,97.54) (22,97.79) (23,97.51) (24,97.78) (25,97.73)
      (26,98.14) (27,97.52) (28,97.90) (29,98.07) (30,97.88)
      (31,98.30) (32,97.92) (33,98.22) (34,98.03) (35,97.90)
      (36,98.22) (37,98.22) (38,98.33) (39,98.33) (40,98.34)
      (41,98.45) (42,98.42) (43,98.48) (44,98.23) (45,98.39)
      (46,98.17) (47,98.43) (48,98.56) (49,98.61) (50,98.76)
      (51,98.50) (52,98.71) (53,98.64) (54,98.61) (55,98.75)
      (56,98.69) (57,98.59) (58,98.72) (59,98.68) (60,98.56)
      (61,98.76) (62,98.78) (63,98.77) (64,98.60) (65,98.77)
      (66,98.55) (67,98.81) (68,98.65) (69,98.76) (70,98.82)
      (71,98.50) (72,98.72) (73,98.70) (74,98.89) (75,98.73)
      (76,98.87) (77,98.87) (78,98.84) (79,98.90) (80,98.90)
      (81,98.99) (82,98.89) (83,98.95) (84,98.92) (85,98.86)
      (86,98.73) (87,98.77) (88,98.71) (89,98.96) (90,99.01)
      (91,98.94) (92,98.94) (93,98.94) (94,98.89) (95,98.84)
      (96,98.83) (97,99.02) (98,98.71) (99,98.94) (100,98.87)
    }; 
    \addlegendentry{FedAdam(RT)}


  \end{axis}
  
  % Manuel zoom inset kutusu ekle
  \begin{axis}[
    at={(main.north east)},
    anchor=north east,
    xshift=-0.5cm,
    yshift=-0.5cm,
    width=4cm,
    height=3cm,
    xlabel={\footnotesize Round},
    ylabel={\footnotesize Accuracy (\%)},
    xmin=80, xmax=100,
    ymin=98.5, ymax=99.7,
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    tick label style={font=\tiny},
    label style={font=\tiny},
    title={\small },
    title style={font=\small},
    draw=blue,
     thick
  ]
    
    % Sadece zoom alanındaki veriyi tekrar çiz
    \addplot[thick, color=teal, solid, mark=none] coordinates {
      (81,98.99) (82,98.89) (83,98.95) (84,98.92) (85,98.86)
      (86,98.73) (87,98.77) (88,98.71) (89,98.96) (90,99.01)
      (91,98.94) (92,98.94) (93,98.94) (94,98.89) (95,98.84)
      (96,98.83) (97,99.02) (98,98.71) (99,98.94) (100,98.87)
    }; 

    \addplot[thick,color=violet, dashed, mark=none] coordinates {
      (81,98.86) (82,98.89) (83,98.95) (84,98.79) (85,98.76)
      (86,98.77) (87,98.91) (88,98.90) (89,99.00) (90,98.98)
      (91,98.89) (92,99.00) (93,99.05) (94,98.85) (95,99.10)
      (96,99.07) (97,98.93) (98,98.82) (99,98.82) (100,99.09)
    }; 

    \addplot[thick, color=yellow, dash dot, mark=none] coordinates {
      (81,98.98) (82,98.78) (83,98.89) (84,99.03) (85,98.88)
      (86,98.89) (87,98.85) (88,98.91) (89,98.85) (90,98.94)
      (91,99.07) (92,99.18) (93,98.73) (94,98.83) (95,99.08)
      (96,99.02) (97,98.99) (98,99.14) (99,98.96) (100,99.19)
    }; 

    \addplot[thick,color=purple, solid, mark=none] coordinates {
      (81,98.72) (82,98.95) (83,99.03) (84,99.03) (85,98.99)
      (86,98.99) (87,98.88) (88,99.12) (89,99.07) (90,99.14)
      (91,98.94) (92,99.02) (93,98.88) (94,98.92) (95,99.00)
      (96,98.96) (97,99.05) (98,99.09) (99,99.06) (100,99.14)
    };

    \addplot[thick, color=blue, mark=none] coordinates {
      (81,99.54) (82,99.54) (83,99.56) (84,99.56) (85,99.58)
      (86,99.54) (87,99.52) (88,99.59) (89,99.58) (90,99.58)
      (91,99.60) (92,99.53) (93,99.53) (94,99.43) (95,99.50)
      (96,99.59) (97,99.55) (98,99.60) (99,99.59) (100,99.53)
    };

    \addplot[thick, color=orange, mark=none] coordinates {
      (81,99.55) (82,99.58) (83,99.46) (84,99.45) (85,99.50)
      (86,99.48) (87,99.50) (88,99.57) (89,99.58) (90,99.58)
      (91,99.60) (92,99.50) (93,99.51) (94,99.46) (95,99.57)
      (96,99.50) (97,99.57) (98,99.59) (99,99.53) (100,99.54)
    };
    
\end{axis}
  
\end{tikzpicture}
